How to Hunt an Invisible Rabbit on a Graph

We investigate Hunters & Rabbit game, where a set of hunters tries to catch an invisible rabbit that slides along the edges of a graph. We show that the minimum number of hunters required to win on an (n\times m)-grid is \lfloor min{n,m}/2\rfloor+1. We also show that the extremal value of this number on n-vertex trees is between \Omega(log n/log log n) and O(log n).

==> Fig0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig0.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2408,1086)(211,-289)
\put(2551,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_6$}%
}}}}
\put(226,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(1126,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(751,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(2026,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(1651,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_5$}%
}}}}
\end{picture}%


==> Fig3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7195,6969)(-120,-6456)
\put(5626,-4049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(826,-1731){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(826,-6387){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(3226,-6374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(5176,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-clear}%
}}}}
\put(5176,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-contaminated}%
}}}}
\put(5176,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-shot}%
}}}}
\put(826,-4049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(3226,-1724){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(5626,-1737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(3226,-4062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\end{picture}%


==> Fig4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig4.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3048,3486)(242,-2614)
\put(3226,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(10,10)$}%
}}}}
\put(2326,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_8$}%
}}}}
\put(1051,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_2$}%
}}}}
\put(301,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,10)$}%
}}}}
\put(301,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1)$}%
}}}}
\put(3226,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(10,1)$}%
}}}}
\end{picture}%


==> Fig5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig5.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6046,3147)(383,-2541)
\put(4876,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1703,-2468){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\end{picture}%


==> Fig6.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig6.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6093,3147)(328,-2541)
\put(4876,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1703,-2468){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\end{picture}%


==> Fig7.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig7.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6090,3147)(331,-2541)
\put(4876,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1703,-2468){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\end{picture}%


==> Fig8.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fig8.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6090,3147)(331,-2541)
\put(4876,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1703,-2468){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\end{picture}%


==> tk.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.58837891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37255472)%
    \put(0,0){\includegraphics[width=\unitlength]{tk.pdf}}%
    \put(0.48770403,0.36394225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$u$}}}}}%
    \put(0.17016301,0.04209355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{1,p}$}}}}}%
    \put(0.07688779,0.04271745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{1,2}$}}}}}%
    \put(0.02962157,0.04293383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{1,1}$}}}}}%
    \put(0.10618347,0.25092474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v^1$}}}}}%
    \put(0.01861276,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{1,1}$}}}}}%
    \put(0.10655221,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{1,2}$}}}}}%
    \put(0.1883431,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{1,p}$}}}}}%
    \put(0.12465706,0.146288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$\ldots$}}}}}%
    \put(0.10292214,0.00235791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$P^1$}}}}}%
    \put(0.43918248,0.04209355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{2,p}$}}}}}%
    \put(0.34590725,0.04271745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{2,2}$}}}}}%
    \put(0.29864105,0.04293383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{2,1}$}}}}}%
    \put(0.37520291,0.25092474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v^2$}}}}}%
    \put(0.2876322,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{2,1}$}}}}}%
    \put(0.37557168,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{2,2}$}}}}}%
    \put(0.4573626,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{2,p}$}}}}}%
    \put(0.39367656,0.146288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$\ldots$}}}}}%
    \put(0.37194158,0.00235791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$P^2$}}}}}%
    \put(0.86339848,0.04209355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{p,p}$}}}}}%
    \put(0.77012325,0.04271745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{p,2}$}}}}}%
    \put(0.72285698,0.04293383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Q^{p,1}$}}}}}%
    \put(0.79941891,0.25092474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v^p$}}}}}%
    \put(0.7118482,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{p,1}$}}}}}%
    \put(0.79978759,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{p,2}$}}}}}%
    \put(0.88157855,0.16128769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$w^{p,p}$}}}}}%
    \put(0.81789251,0.146288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$\ldots$}}}}}%
    \put(0.79615758,0.00235791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$P^p$}}}}}%
    \put(0.58695836,0.12430049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$\ldots$}}}}}%
  \end{picture}%
\endgroup%

